Stochastic Minimum Vertex Cover in General Graphs: a $3/2$-Approximation

Our main result is designing an algorithm that returns a vertex cover of $\mathcal{G}^\star$ with size at most $(3/2+\epsilon)$ times the expected size of the minimum vertex cover, using only $O(n/\epsilon p)$ non-adaptive queries. This improves over the best-known 2-approximation algorithm by Behnezhad, Blum, and Derakhshan [SODA'22], who also show that $\Omega(n/p)$ queries are necessary to achieve any constant approximation. Our guarantees also extend to instances where edge realizations are not fully independent. We complement this upper bound with a tight $3/2$-approximation lower bound for stochastic graphs whose edges realizations demonstrate mild correlations.

==> RS-nonadaptive.tex <==
\begin{tikzpicture}
  \node[draw, shape=circle] (1tt) at (0 ,1) {};
  \node[draw, shape=circle] (2tt) at (1 ,1) {};
   \node[draw, shape=circle] (3tt) at (2 ,1) {};
  \node[draw, shape=circle] (4tt) at (3 ,1) {};
  \node[draw, shape=circle] (5tt) at (4 ,1) {};
  \node[draw, shape=circle] (6tt) at (5 ,1) {};
   \node[draw, shape=circle] (7tt) at (6 ,1) {};
  \node[draw, shape=circle] (8tt) at (7 ,1) {};
  
  
 \node[draw, shape=circle, fill=black] (1t) at (0 ,0) {};
  \node[draw, shape=circle, fill=black] (2t) at (1 ,0) {};
   \node[draw, shape=circle, fill=black] (3t) at (2 ,0) {};
  \node[draw, shape=circle, fill=black] (4t) at (3 ,0) {};
  \node[draw, shape=circle, fill=black] (5t) at (4 ,0) {};
  \node[draw, shape=circle, fill=black] (6t) at (5 ,0) {};
   \node[draw, shape=circle, fill=black] (7t) at (6 ,0) {};
  \node[draw, shape=circle, fill=black] (8t) at (7 ,0) {};
  
  \fill [color=black!10] (-0.2,-0.4) rectangle (7.2,-1.6);
  
   \node[draw, shape=circle, fill=black] (1b) at (0 ,-2) {};
  \node[draw, shape=circle, fill=black] (2b) at (1 ,-2) {};
   \node[draw, shape=circle, fill=black] (3b) at (2 ,-2) {};
  \node[draw, shape=circle, fill=black] (4b) at (3 ,-2) {};
  \node[draw, shape=circle] (5b) at (4 ,-2) {};
  \node[draw, shape=circle] (6b) at (5 ,-2) {};
   \node[draw, shape=circle] (7b) at (6 ,-2) {};
  \node[draw, shape=circle] (8b) at (7 ,-2) {};
  
   \node[draw, shape=circle] (1bb) at (0 ,-3) {};
  \node[draw, shape=circle] (2bb) at (1 ,-3) {};
   \node[draw, shape=circle] (3bb) at (2 ,-3) {};
  \node[draw, shape=circle] (4bb) at (3 ,-3) {};
  \node[draw, shape=circle] (5bb) at (4 ,-3) {};
  \node[draw, shape=circle] (6bb) at (5 ,-3) {};
   \node[draw, shape=circle] (7bb) at (6 ,-3) {};
  \node[draw, shape=circle] (8bb) at (7 ,-3) {};
  
  \draw[line width=0.2mm] (3.7,0.3) -- (7.3, 0.3) -- (7.3, -2.3) -- (3.7, -2.3) -- (3.7,0.3);
  
  \draw (1tt) -- (1t);
  \draw (2tt) -- (2t);
  \draw (3tt) -- (3t);
  \draw (4tt) -- (4t);
  
  %\draw[dashed] (5tt) -- (5t);
  %\draw[dashed] (6tt) -- (6t);
  %\draw[dashed] (7tt) -- (7t);
  %\draw[dashed] (8tt) -- (8t);
  
    \draw (1bb) -- (1b);
  \draw (2bb) -- (2b);
  \draw (3bb) -- (3b);
  \draw (4bb) -- (4b);
  
  %  \draw[dashed] (5bb) -- (5b);
  %\draw[dashed] (6bb) -- (6b);
  %\draw[dashed] (7bb) -- (7b);
  %\draw[dashed] (8bb) -- (8b);
  
      \draw[dashed] (5t) -- (5b);
  \draw[dashed] (6t) -- (6b);
  \draw[dashed] (7t) -- (7b);
  \draw (8t) -- (8b);
\end{tikzpicture}



==> RS-optimal.tex <==
\begin{tikzpicture}
  \node[draw, shape=circle] (1tt) at (0 ,1) {};
  \node[draw, shape=circle] (2tt) at (1 ,1) {};
   \node[draw, shape=circle] (3tt) at (2 ,1) {};
  \node[draw, shape=circle] (4tt) at (3 ,1) {};
  \node[draw, shape=circle] (5tt) at (4 ,1) {};
  \node[draw, shape=circle] (6tt) at (5 ,1) {};
   \node[draw, shape=circle] (7tt) at (6 ,1) {};
  \node[draw, shape=circle] (8tt) at (7 ,1) {};
  
  
 \node[draw, shape=circle, fill=black] (1t) at (0 ,0) {};
  \node[draw, shape=circle, fill=black] (2t) at (1 ,0) {};
   \node[draw, shape=circle, fill=black] (3t) at (2 ,0) {};
  \node[draw, shape=circle, fill=black] (4t) at (3 ,0) {};
  \node[draw, shape=circle] (5t) at (4 ,0) {};
  \node[draw, shape=circle] (6t) at (5 ,0) {};
   \node[draw, shape=circle] (7t) at (6 ,0) {};
  \node[draw, shape=circle, fill=black] (8t) at (7 ,0) {};
  
  \fill [color=black!10] (-0.2,-0.4) rectangle (7.2,-1.6);
  
   \node[draw, shape=circle, fill=black] (1b) at (0 ,-2) {};
  \node[draw, shape=circle, fill=black] (2b) at (1 ,-2) {};
   \node[draw, shape=circle, fill=black] (3b) at (2 ,-2) {};
  \node[draw, shape=circle, fill=black] (4b) at (3 ,-2) {};
  \node[draw, shape=circle] (5b) at (4 ,-2) {};
  \node[draw, shape=circle] (6b) at (5 ,-2) {};
   \node[draw, shape=circle] (7b) at (6 ,-2) {};
  \node[draw, shape=circle] (8b) at (7 ,-2) {};
  
   \node[draw, shape=circle] (1bb) at (0 ,-3) {};
  \node[draw, shape=circle] (2bb) at (1 ,-3) {};
   \node[draw, shape=circle] (3bb) at (2 ,-3) {};
  \node[draw, shape=circle] (4bb) at (3 ,-3) {};
  \node[draw, shape=circle] (5bb) at (4 ,-3) {};
  \node[draw, shape=circle] (6bb) at (5 ,-3) {};
   \node[draw, shape=circle] (7bb) at (6 ,-3) {};
  \node[draw, shape=circle] (8bb) at (7 ,-3) {};
  
  \draw[line width=0.2mm] (3.7,0.3) -- (7.3, 0.3) -- (7.3, -2.3) -- (3.7, -2.3) -- (3.7,0.3);
  
  \draw (1tt) -- (1t);
  \draw (2tt) -- (2t);
  \draw (3tt) -- (3t);
  \draw (4tt) -- (4t);
  
  %\draw[dashed] (5tt) -- (5t);
  %\draw[dashed] (6tt) -- (6t);
  %\draw[dashed] (7tt) -- (7t);
  %\draw[dashed] (8tt) -- (8t);
  
    \draw (1bb) -- (1b);
  \draw (2bb) -- (2b);
  \draw (3bb) -- (3b);
  \draw (4bb) -- (4b);
  
  %  \draw[dashed] (5bb) -- (5b);
  %\draw[dashed] (6bb) -- (6b);
  %\draw[dashed] (7bb) -- (7b);
  %\draw[dashed] (8bb) -- (8b);
  
      \draw[dashed] (5t) -- (5b);
  \draw[dashed] (6t) -- (6b);
  \draw[dashed] (7t) -- (7b);
  \draw (8t) -- (8b);
\end{tikzpicture}

==> algo-desc.tex <==
\begin{tikzpicture}
%\node at (10.5, 0) {$G$};
%\draw (0,0) -- (0, 7) -- (10,7) -- (10, 0) -- (0, 0);
\fill [color=black!10] (1,1) rectangle (9,2.5);
\fill [color=black!10] (3,4.5) rectangle (7,6);

\draw[dashed, line width = 0.5mm] (1,1) --(1,2.5) -- (9,2.5) -- (9,1) -- (1,1);

\draw[line width = 0.5mm] (3,4.5) --(7,4.5) -- (7,6) -- (3,6) -- (3,4.5);

\node[draw, shape=circle, fill=black] (1p) at (3.75 ,5.25) {};
\node[draw, shape=circle, fill=black] (2p) at (5 ,5.25) {};
\node[draw, shape=circle, fill=black] (3p) at (6.25 ,5.25) {};

\node[draw, shape=circle, fill=black] (1p) at (3.75 ,5.25) {};
\node[draw, shape=circle, fill=black] (2p) at (5 ,5.25) {};
\node[draw, shape=circle, fill=black] (3p) at (6.25 ,5.25) {};


\node[draw, shape=circle, fill=white] (1h) at (1.75 ,1.75) {};
\node[draw, shape=circle, fill=white] (2h) at (3.05 ,1.75) {};
\node[draw, shape=circle, fill=white] (3h) at (4.35 ,1.75) {};
\node[draw, shape=circle, fill=white] (4h) at (5.65 ,1.75) {};
\node[draw, shape=circle, fill=white] (5h) at (6.95 ,1.75) {};
\node[draw, shape=circle, fill=white] (6h) at (8.25,1.75) {};

\draw[color=black!40] (1p) edge[bend left=30] (3p);
\draw[color=black!40] (1p) -- (2p);
\draw[color=black!40] (2p) -- (3p);

\draw[color=black!40] (1p) -- (1h);
\draw[color=black!40] (1p) -- (2h);
\draw[color=black!40] (1p) -- (4h);
\draw[color=black!40] (1p) -- (6h);

\draw[color=black!40] (2p) -- (3h);
\draw[color=black!40] (2p) -- (4h);

\draw[color=black!40] (3p) -- (1h);
\draw[color=black!40] (3p) -- (3h);
\draw[color=black!40] (3p) -- (5h);
\draw[color=black!40] (3p) -- (6h);

\draw (1h) -- (2h);
\draw (2h) edge[bend left=30] (4h);
\draw (3h) edge[bend right=30] (5h);
\draw (5h) -- (6h);

\draw (3,5.25) -- (0.3, 5.25);
\draw (7, 5.25) -- (9.7,5.25);

\node[align=right, anchor=east] (plabel) at (0, 5.25) {$P$};
\node[align=right, anchor=east] (hlabel) at (0, 1.75) {$H = G[V \setminus P]$};

\draw (1,1.75) -- (0.3, 1.75);
\draw (9, 1.75) -- (9.7,1.75);

\node[align=left, anchor=west] (pdesc) at (10, 5.25) {Commit vertices to the\\final vertex cover};
\node[align=left, anchor=west] (hdesc) at (10, 1.75) {Query to find realization $\mathcal H^\star$};
\end{tikzpicture}


==> chargingfigure.tex <==
\begin{tikzpicture}
\definecolor{cadmium}{rgb}{0.0, 0.42, 0.24}

\draw[color=red, line width = 2mm] (0,0) -- (3, 0);
\draw[color=blue, line width = 2mm] (3,0) -- (6.3, 0);
\draw[color=cadmium, line width = 2mm] (6.3,0) -- (7.5, 0);
\draw[color=blue, line width = 2mm] (7.5,0) -- (12, 0);
\draw[color=red, line width = 2mm] (12,0) -- (15, 0);

\draw[line width = 1mm] (0, 0.3) -- (0,-0.3);
\draw[line width = 1mm] (3, 0.3) -- (3,-0.3);
\draw[line width = 1mm] (6.3, 0.3) -- (6.3,-0.3);
\draw[line width = 1mm] (7.5, 0.3) -- (7.5,-0.3);
\draw[line width = 1mm] (12, 0.3) -- (12,-0.3);
\draw[line width = 1mm] (15, 0.3) -- (15,-0.3);

\node at (0, -0.6) {\large $0$};
\node at (3, -0.6) {\large $1 - \tau - \epsilon$};
\node at (6.3, -0.6) {\large $0.5 - \epsilon$ };
\node at (7.5, -0.6) {\large $0.5$};
\node at (12, -0.6) {\large $\tau$};
\node at (15, -0.6) {\large $1$};

\path[->, color = red, line width = 0.6mm] (1.5, -1) edge[bend right=15] (13.5, -1);

\path[->, color = blue, line width = 0.6mm] (9.75, -1) edge[bend left=10] (4.5, -1);

\draw[cadmium] (6.75,0) -- (6.75, 0.6) -- (7.5, 0.6) -- (7.5, 0.8); 
\node[cadmium] at (7.5, 1.25) {Lemma \ref{lemma:S1}};

\draw[blue] (4.5,0) -- (4.5, 2) -- (6, 2); \draw[blue] (9.75,0) -- (9.75, 2) -- (9, 2);
\node[blue] at (7.5, 2) {Lemma \ref{lemma:S3}};

\draw[red] (1.5,0) -- (1.5, 2.75) -- (6, 2.75); \draw[red] (13.5,0) -- (13.5, 2.75) -- (9, 2.75);
\node[red] at (7.5, 2.75) {Lemma \ref{lemma:S2}};
\end{tikzpicture}
